The Circle Game: Scalable Private Membership Test Using Trusted Hardware

Malware checking is changing from being a local service to a cloud-assisted one where users' devices query a cloud server, which hosts a dictionary of malware signatures, to check if particular applications are potentially malware. Whilst such an architecture gains all the benefits of cloud-based services, it opens up a major privacy concern since the cloud service can infer personal traits of the users based on the lists of applications queried by their devices. Private membership test (PMT) schemes can remove this privacy concern. However, known PMT schemes do not scale well to a large number of simultaneous users and high query arrival rates. We propose a simple PMT approach using a carousel: circling the entire dictionary through trusted hardware on the cloud server. Users communicate with the trusted hardware via secure channels. We show how the carousel approach, using different data structures to represent the dictionary, can be realized on two different commercial hardware security architectures (ARM TrustZone and Intel SGX). We highlight subtle aspects of securely implementing seemingly simple PMT schemes on these architectures. Through extensive experimental analysis, we show that for the malware checking scenario our carousel approach surprisingly outperforms Path ORAM on the same hardware by supporting a much higher query arrival rate while guaranteeing acceptable response latency for individual queries.

==> pic/Kinibi-steady-state.tex <==
%\documentclass{article}
% translate with >> pdflatex -shell-escape <file>

% This file is an extract of the PGFPLOTS manual, copyright by Christian Feuersaenger.
% 
% Feel free to use it as long as you cite the pgfplots manual properly.
%
% See
%   http://pgfplots.sourceforge.net/pgfplots.pdf
% for the complete manual.
%
% Any required input files (for <plot table> or <plot file> or the table package) can be downloaded
% at
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/
% and
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/plotdata/

%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\definecolor{carmine}{RGB}{150, 0, 24}
%\definecolor{blues4}{RGB}{49, 130, 189}

%\pagestyle{empty}

%\begin{document}


\begin{tikzpicture}
	\begin{axis}[
		% width=10cm,
		% height=7cm,
		xlabel={Query arrival rate (queries/second)},
		ylabel={Processing time (seconds)},
		scaled ticks=false,
		y tick label style={/pgf/number	format/fixed},
		ymode=log,
		xmin=-0,
		xmax=1200,
		ymin=0.001,
		ymax=150]


\addplot+[error bars/.cd,y dir=both,y explicit][forest, mark=square* ,mark options={forest, scale=0.5}]coordinates {
%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
(   10, 0.86)   +-(0, 0.23)
(  100, 0.86) 	+-(0, 0.27)
(  500, 0.87)	+-(0, 0.27)
(  600, 0.87)   +-(0, 0.28)
(  800, 1.04)	+-(0, 0.20)
( 1000, 1.07)	+-(0, 0.45)
( 1025, 1.24)   +-(0, 0.62)
};\label{coac}
\addlegendentry{Cuckoo-on-a-Carousel}

\addplot+[error bars/.cd,y dir=both,y explicit][carmine, mark=*, mark options={solid, scale=0.6}]coordinates {
%\addplot+[carmine, dashed, thick,  mark=Mercedes star, mark options={solid, scale=1.5}]coordinates {
(   1, 0.009) +-(0, 0.001)
(  10, 0.009) +-(0, 0.001) 
( 111, 0.009) +-(0, 0.001)
};\label{coo}
\addlegendentry{Cuckoo-on-ORAM}


%\addplot[mark=none, gray, dashed] coordinates {(1025, \pgfkeysvalueof{/pgfplots/ymin}) (1025, \pgfkeysvalueof{/pgfplots/ymax})} node[left,pos=0.45] {1025 queries/second};
%\addplot[mark=none, gray, dashed] coordinates {(111, \pgfkeysvalueof{/pgfplots/ymin}) (111, \pgfkeysvalueof{/pgfplots/ymax})} node[right,pos=0.2] {111 queries/second};
\addplot[mark=none, forest, dashed] coordinates {(1025, \pgfkeysvalueof{/pgfplots/ymin}) (1025, 1.24)} node[left,pos=0.75] {\textbf{1025 queries/second}};
\addplot[mark=none, carmine, dashed] coordinates {(111, \pgfkeysvalueof{/pgfplots/ymin}) (111, 0.009)} node[right,pos=0.75] {\textbf{111 queries/second}};
\addplot[mark=none, gray, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},1.24) (\pgfkeysvalueof{/pgfplots/xmax},1.24)} node[above,pos=0.5]{1.24 seconds};

\end{axis}



% \begin{axis}[
%   axis y line*=right,
%   width=16cm,
%   height=7cm,
%   ymin=0, ymax=5000,
%   xmin=-0,
%   xmax=2000,
%   ylabel={Occupancy}
% ]
% \addlegendimage{/pgfplots/refstyle=coo}\addlegendentry{Cuckoo-on-ORAM}
% \addlegendimage{/pgfplots/refstyle=coac}\addlegendentry{Cuckoo-on-a-Carousel}
% \addplot[smooth,mark=*,blue]
%   coordinates{
%     (500,379) +-(0, 139.85)
%     (600, 513.55) +-(0, 167.06)
%     (800, 629.78) +-(0, 194.99)
%     ( 1000, 802.09)	+-(0, 260.18)
% 	%( 1750, 1554.81)   +-(0, 505.79)
% 	%( 2000, 1814.47)	+-(0, 628.99)
% 	%( 2250, 2038.98)	+-(0, 709.69)

% }; \addlegendentry{Occupancy}

% \end{axis}


\end{tikzpicture}

%\end{document}

==> pic/SGX-burst.tex <==
%\documentclass{article}
% translate with >> pdflatex -shell-escape <file>

% This file is an extract of the PGFPLOTS manual, copyright by Christian Feuersaenger.
% 
% Feel free to use it as long as you cite the pgfplots manual properly.
%
% See
%   http://pgfplots.sourceforge.net/pgfplots.pdf
% for the complete manual.
%
% Any required input files (for <plot table> or <plot file> or the table package) can be downloaded
% at
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/
% and
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/plotdata/

%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\definecolor{carmine}{RGB}{150, 0, 24}
%\definecolor{blues4}{RGB}{49, 130, 189}

%\pagestyle{empty}

%\begin{document}


\begin{tikzpicture}
	\begin{axis}[
		width=16cm,
		height=5cm,
		xlabel={Number of queries},
		ylabel={Processing time (seconds)},
		scaled ticks=false,
		y tick label style={/pgf/number	format/fixed},
		legend style={overlay,at={(0.8,.80)},anchor=center},
		ytick={1,2,3,4,5,6},
		minor ytick={1,2,...,12},
		xmin=-0,
		xmax=4500,
		ymin=-0,
  		ymax=4, 
  		grid=both,
  		grid style={line width=.1pt, draw=gray!10},
    	major grid style={line width=.2pt,draw=gray!50}]

\addplot+[error bars/.cd,y dir=both,y explicit][forest, mark=square* ,mark options={forest, scale=0.5}]coordinates {
%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
	(1,0.109) +- (0,0.002)  
	(100, 0.109) +-(0,0.002)
	(500, 0.109) +- (0,0.003)
	(680, 0.110) +-(0,0.001) 
	(681, 0.181) +-(0,0.004) 
	(1000, 0.181) +-(0,0.003)
	(1360, 0.181) +-(0,0.003)
	(1361, 0.280) +-(0,0.004)
	(1500, 0.278) +-(0,0.004) 
	(2000, 0.282) +-(0,0.003)
	(2040, 0.280) +-(0,0.003)
	(2041, 0.410) +-(0,0.003)
	(2500, 0.414) +-(0,0.004)
	(2720, 0.413) +-(0,0.005)
	(2721, 0.548) +-(0,0.005)
	(3000, 0.548) +-(0,0.004)
	(3400, 0.548) +-(0,0.003)
	(3401, 0.672) +-(0,0.006)
	(3500, 0.671) +-(0,0.004)
	(4000, 0.673) +-(0,0.005)
};
\addlegendentry{Cuckoo-on-a-Carousel}

\addplot+[error bars/.cd,y dir=both,y explicit][blues4,  mark=x, mark options={solid, scale=0.7}]coordinates {
%\addplot+[blues4, mark=* ,mark options={blues4, scale=0.7}]coordinates {
	(1,0.3932) +- (0,0.003) 
	(10, 0.8310) +- (0,0.016) 
	(50, 1.2171) +- (0,0.008) 
	(100, 1.3938) +-(0,0.005)
	(250, 1.6771) +- (0,0.009) 
	(500, 1.8082) +-(0,0.004)
	(510, 2.5990) +- (0,0.007) 
	(600, 3.1486) +- (0,0.007) 
	(750, 3.3724) +- (0,0.007)
	(1000, 3.5520) +-(0,0.006) 
	(1010, 4.3452) +- (0,0.013) 
	(1100, 4.8939) +- (0,0.007) 
	%(1200, 5.0728) +-(0,8) 
	(1250, 5.1179) +-(0,0.004)
	%(1300, 5.1788) +-(0,6)
	%(1400, 5.2600) +- (0,12)
	(1500, 5.2959) +-(0,0.010) 
	(1510, 6.0849) +- (0,0.017) 
	(1600, 6.6530) +- (0,0.016) 
	(1750, 6.8629) +-(0,0.009)
	(2000, 7.0377) +-(0,0.005) 
	(2010, 7.8516) +- (0,0.012) 
	(2100, 8.4064) +- (0,0.010) 
	(2250, 8.6184) +-(0,0.007)
	(2500, 8.8000) +-(0,0.006)
	(2510, 9.6080) +- (0,0.011) 
	(2600, 10.1649) +- (0,0.009) 
	(2750, 10.3845) +-(0,0.008)
};
\addlegendentry{Differences-on-a-Carousel}
																

\addplot+[error bars/.cd,y dir=both,y explicit][carmine,  mark=*, mark options={solid, scale=0.6}]coordinates {
%\addplot+[carmine, dashed, thick,  mark=Mercedes star, mark options={solid, scale=1.5}]coordinates {
(   1, 0.001) +-(0, 0.000)
(  10, 0.007) +-(0, 0.001) 
( 100, 0.067) +-(0, 0.001)
( 500, 0.336) +-(0, 0.010)
(1000, 0.622) +-(0, 0.011)
(1500, 0.984) +-(0, 0.005)
(2000, 1.329) +-(0, 0.025)
(2500, 1.640) +-(0, 0.011)
(3000, 1.962) +-(0, 0.009)
(3500, 2.294) +-(0, 0.011)
(4000, 2.618) +-(0, 0.008)
};
\addlegendentry{Cuckoo-on-ORAM}




%\addplot+[carmine, thick,  mark=Mercedes star, mark options={solid, scale=1.5}]coordinates {
%(   1, 0.001) +-(0, 0.000)
%(  10, 0.007) +-(0, 0.001) 
%( 100, 0.067) +-(0, 0.001)
%( 500, 0.336) +-(0, 0.010)
%(1000, 0.622) +-(0, 0.011)
%(1500, 0.984) +-(0, 0.005)
%(2000, 1.329) +-(0, 0.025)
%(2500, 1.640) +-(0, 0.011)
%(3000, 1.962) +-(0, 0.009)
%(3500, 2.294) +-(0, 0.011)
%(4000, 2.618) +-(0, 0.008)
%};
%\addlegendentry{Path ORAM}

	\end{axis}
\end{tikzpicture}

%\end{document}


==> pic/SGX-steady-state-multipage.tex <==
%\documentclass{article}
% translate with >> pdflatex -shell-escape <file>

% This file is an extract of the PGFPLOTS manual, copyright by Christian Feuersaenger.
% 
% Feel free to use it as long as you cite the pgfplots manual properly.
%
% See
%   http://pgfplots.sourceforge.net/pgfplots.pdf
% for the complete manual.
%
% Any required input files (for <plot table> or <plot file> or the table package) can be downloaded
% at
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/
% and
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/plotdata/

%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\definecolor{carmine}{RGB}{150, 0, 24}
%\definecolor{blues4}{RGB}{49, 130, 189}

%\pagestyle{empty}

%\begin{document}


\begin{tikzpicture}
	\begin{axis}[
		width=1\linewidth,
		height=7cm,
		xlabel={Query arrival rate (queries/second)},
		ylabel={Processing time (seconds)},
		scaled ticks=false,
		y tick label style={/pgf/number	format/fixed},
		%legend style={overlay,at={(0.15,.80)},anchor=center},
		xmin=2000,
		xmax=4100,
		ymode=log,
		ymin=0.01,
  		ymax=100,]

													

%%\addplot+[error bars/.cd,y dir=both,y explicit][carmine, dashed, thick,  mark=Mercedes star, mark options={solid, scale=1.5}]coordinates {
%\addplot+[carmine, mark=square*, mark options={solid, scale=0.5}]coordinates {
%(   1, 0.001) +-(0, 0.000)
%(  10, 0.001) +-(0, 0.001) 
%( 100, 0.001) +-(0, 0.001)
%( 500, 0.001) +-(0, 0.010)
%(1000, 0.001) +-(0, 0.011)
%(1354.28, 0.001) +-(0, 0.008)
%};
%\addlegendentry{Cuckoo on ORAM}


%\addplot+[error bars/.cd,y dir=both,y explicit][green, mark=. ,mark options={green, scale=2}]coordinates {

\addplot+[pink, mark=triangle* ,mark options={pink, scale=0.5}]coordinates {
	(2978.03, 0.688) +-(0,0.003)
	(3347.39, 0.750) +-(0,0.004)
	(3492.45, 0.782) +-(0,0.005)
};
\addlegendentry{Cuckoo on a Carousel - 4 pages}

\addplot+[orange, mark=diamond* ,mark options={orange, scale=0.5}]coordinates {
	(2919.89, 0.468) +-(0,0.004)
	(3128.40, 0.481) +-(0,0.004) 
	(3650.97, 0.550) +-(0,0.003)
	(3661.81, 0.559) +-(0,0.003)
};
\addlegendentry{Cuckoo on a Carousel - 3 pages}

\addplot+[blue, mark=otimes* ,mark options={blue, scale=0.5}]coordinates {
	(2508.18, 0.273) +-(0,0.004) 
	(3183.48, 0.315) +-(0,0.003)
	(3720.95, 0.367) +-(0,0.003)
};
\addlegendentry{Cuckoo on a Carousel - 2 pages}

\addplot+[forest, mark=square* ,mark options={forest, scale=0.5}]coordinates {
	(9.03,    0.111) +- (0,0.002)  
	(814.66,  0.123) +-(0,0.002)
	(2815.73, 0.178) +- (0,0.003)
	(3331.32, 0.205) +-(0,0.001) 
};
\addlegendentry{Cuckoo on a Carousel - 1 page}

\addplot+[yellow, mark=square* ,mark options={yellow, scale=0.5}]coordinates {
	(2990.91, 0.913) +-(0,0.005)
	(3169.27, 0.950) +-(0,0.004)
	(3394.95, 1.005) +-(0,0.003)
};
%\addlegendentry{Cuckoo on a Carousel}

\addplot+[black, mark=square* ,mark options={black, scale=0.5}]coordinates {
	(3024.95, 1.129) +-(0,0.006)
	(3079.20, 1.141) +-(0,0.004)
	(3322.11, 1.209) +-(0,0.005)
};

%\addplot[mark=none, gray, dashed] coordinates {(1354.28,\pgfkeysvalueof{/pgfplots/ymin}) (1354.28,\pgfkeysvalueof{/pgfplots/ymax})} node[right,pos=0.3] {1354 queries/second};
%\addplot[mark=none, gray, dashed] coordinates {(3720.95,\pgfkeysvalueof{/pgfplots/ymin}) (3720.95,\pgfkeysvalueof{/pgfplots/ymax})} node[left,pos=0.45] {3720.95 queries/second};
%\addplot[mark=none, gray, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},1) (\pgfkeysvalueof{/pgfplots/xmax},1)} node[above,pos=0.5] {1 second latency limit};

%\draw[ultra thin] (axis cs:0,1);


	\end{axis}
\end{tikzpicture}

%\end{document}


%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
%	(9.03,    0.111) +- (0,0.002)  
%	(814.66,  0.123) +-(0,0.002)
%	(2815.73, 0.178) +- (0,0.003)
%	(3331.32, 0.205) +-(0,0.001) 
%	%(2508.18, 0.273) +-(0,0.004) 
%	%(3183.48, 0.315) +-(0,0.003)
%	(3720.95, 0.367) +-(0,0.003)
%	%(2919.89, 0.468) +-(0,0.004)
%	%(3128.40, 0.481) +-(0,0.004) 
%	%(3650.97, 0.550) +-(0,0.003)
%	%(3661.81, 0.559) +-(0,0.003)
%	%(2978.03, 0.688) +-(0,0.003)
%	%(3347.39, 0.750) +-(0,0.004)
%	%(3492.45, 0.782) +-(0,0.005)
%	%(2990.91, 0.913) +-(0,0.005)
%	%(3169.27, 0.950) +-(0,0.004)
%	%(3394.95, 1.005) +-(0,0.003)
%	%(3024.95, 1.129) +-(0,0.006)
%	%(3079.20, 1.141) +-(0,0.004)
%	%(3322.11, 1.209) +-(0,0.005)
%};
%\addlegendentry{Cuckoo on a Carousel}


==> pic/SGX-steady-state.tex <==
%\documentclass{article}
% translate with >> pdflatex -shell-escape <file>

% This file is an extract of the PGFPLOTS manual, copyright by Christian Feuersaenger.
% 
% Feel free to use it as long as you cite the pgfplots manual properly.
%
% See
%   http://pgfplots.sourceforge.net/pgfplots.pdf
% for the complete manual.
%
% Any required input files (for <plot table> or <plot file> or the table package) can be downloaded
% at
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/
% and
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/plotdata/

%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\definecolor{carmine}{RGB}{150, 0, 24}
%\definecolor{blues4}{RGB}{49, 130, 189}

%\pagestyle{empty}

%\begin{document}


\begin{tikzpicture}
	\begin{axis}[
		%width=16cm,
		%height=7cm,
		xlabel={Query arrival rate (queries/second)},
		ylabel={Processing time (seconds)},
		scaled ticks=false,
		y tick label style={/pgf/number	format/fixed},
		%legend style={overlay,at={(0.15,.80)},anchor=center},
		xmin=0,
		xmax=4100,
		ymode=log,
		ymin=0.0001,
  		ymax=150,]

													

\addplot+[error bars/.cd,y dir=both,y explicit][forest, mark=square* ,mark options={forest, scale=0.5}]coordinates {
%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
	(9.03,    0.111) +- (0,0.003)  
	(814.66,  0.123) +-(0,0.003)
	(2815.73, 0.178) +- (0,0.002)
	(3331.32, 0.205) +-(0,0.004) 
	(3331.33, 0.3293) +-(0,0.004)
	(3720.95, 0.367) +-(0,0.005)
};
\addlegendentry{Cuckoo-on-a-Carousel}


%\addplot+[error bars/.cd,y dir=both,y explicit][carmine, dashed, thick,  mark=Mercedes star, mark options={solid, scale=1.5}]coordinates {
%\addplot+[carmine, mark=square*, mark options={solid, scale=0.5}]coordinates {
\addplot+[error bars/.cd,y dir=both,y explicit][carmine,  mark=*, mark options={solid, scale=0.6}] coordinates {
(   1, 0.001) +-(0, 0.000)
(  10, 0.001) +-(0, 0.000) 
( 100, 0.001) +-(0, 0.000)
( 500, 0.001) +-(0, 0.000)
(1000, 0.001) +-(0, 0.000)
(1354.28, 0.001) +-(0, 0.000)
};
\addlegendentry{Cuckoo-on-ORAM}


%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
%	(2508.18, 0.273) +-(0,0.004) 
%	(3183.48, 0.315) +-(0,0.003)
%	(3720.95, 0.367) +-(0,0.003)
%};
%
%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
%	(2919.89, 0.468) +-(0,0.004)
%	(3128.40, 0.481) +-(0,0.004) 
%	(3650.97, 0.550) +-(0,0.003)
%	(3661.81, 0.559) +-(0,0.003)
%};
%
%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
%	(2978.03, 0.688) +-(0,0.003)
%	(3347.39, 0.750) +-(0,0.004)
%	(3492.45, 0.782) +-(0,0.005)
%};
%%\addlegendentry{Cuckoo on a Carousel}
%
%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
%	(2990.91, 0.913) +-(0,0.005)
%	(3169.27, 0.950) +-(0,0.004)
%	(3394.95, 1.005) +-(0,0.003)
%};
%%\addlegendentry{Cuckoo on a Carousel}
%
%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
%	(3024.95, 1.129) +-(0,0.006)
%	(3079.20, 1.141) +-(0,0.004)
%	(3322.11, 1.209) +-(0,0.005)
%};

%\addplot[mark=none, gray, dashed] coordinates {(1354.28,\pgfkeysvalueof{/pgfplots/ymin}) (1354.28,\pgfkeysvalueof{/pgfplots/ymax})} node[right,pos=0.25] {1354 queries/second};
%\addplot[mark=none, gray, dashed] coordinates {(3720.95,\pgfkeysvalueof{/pgfplots/ymin}) (3720.95,\pgfkeysvalueof{/pgfplots/ymax})} node[left,pos=0.45] {3720 queries/second};
\addplot[mark=none, carmine, dashed] coordinates {(1354.28,\pgfkeysvalueof{/pgfplots/ymin}) (1354.28,0.001)} node[right,pos=0.75] {\textbf{1354 queries/second}};
\addplot[mark=none, forest, dashed] coordinates {(3720.95,\pgfkeysvalueof{/pgfplots/ymin}) (3720.95,0.367)} node[left,pos=0.75] {\textbf{3720 queries/second}};
\addplot[mark=none, gray, dashed] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},0.367) (\pgfkeysvalueof{/pgfplots/xmax},0.367)} node[above,pos=0.5] {0.36 seconds};

%\draw[ultra thin] (axis cs:0,1);


	\end{axis}
\end{tikzpicture}

%\end{document}


%\addplot+[green, mark=square* ,mark options={green, scale=0.5}]coordinates {
%	(9.03,    0.111) +- (0,0.002)  
%	(814.66,  0.123) +-(0,0.002)
%	(2815.73, 0.178) +- (0,0.003)
%	(3331.32, 0.205) +-(0,0.001) 
%	%(2508.18, 0.273) +-(0,0.004) 
%	%(3183.48, 0.315) +-(0,0.003)
%	(3720.95, 0.367) +-(0,0.003)
%	%(2919.89, 0.468) +-(0,0.004)
%	%(3128.40, 0.481) +-(0,0.004) 
%	%(3650.97, 0.550) +-(0,0.003)
%	%(3661.81, 0.559) +-(0,0.003)
%	%(2978.03, 0.688) +-(0,0.003)
%	%(3347.39, 0.750) +-(0,0.004)
%	%(3492.45, 0.782) +-(0,0.005)
%	%(2990.91, 0.913) +-(0,0.005)
%	%(3169.27, 0.950) +-(0,0.004)
%	%(3394.95, 1.005) +-(0,0.003)
%	%(3024.95, 1.129) +-(0,0.006)
%	%(3079.20, 1.141) +-(0,0.004)
%	%(3322.11, 1.209) +-(0,0.005)
%};
%\addlegendentry{Cuckoo on a Carousel}


==> pic/kinibi-qr.tex <==
%\documentclass{article}
% translate with >> pdflatex -shell-escape <file>

% This file is an extract of the PGFPLOTS manual, copyright by Christian Feuersaenger.
% 
% Feel free to use it as long as you cite the pgfplots manual properly.
%
% See
%   http://pgfplots.sourceforge.net/pgfplots.pdf
% for the complete manual.
%
% Any required input files (for <plot table> or <plot file> or the table package) can be downloaded
% at
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/
% and
% http://www.ctan.org/tex-archive/graphics/pgf/contrib/pgfplots/doc/latex/plotdata/

%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\definecolor{carmine}{RGB}{150, 0, 24}
%\definecolor{blues4}{RGB}{49, 130, 189}

%\pagestyle{empty}

%\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		width=16cm,
		height=5cm,
		xlabel={Number of queries},
		ylabel={Processing time (seconds)},
		scaled ticks=false,
		y tick label style={
			/pgf/number	format/fixed
		},
		legend style={
         	overlay,
         	at={(0.8,0.75)
         },
		anchor=center},
		ytick={1,5,10,15,20},
		minor ytick={1,2,...,20},
		%xtick={-4,-2,...,4},
         %                    minor xtick={-5,-3,...,5},
		xmin=-0,
		xmax=4500,
		ymin=-0,
  		ymax=20,grid=both,
  		grid style={line width=.1pt, draw=gray!10},
    	major grid style={line width=.2pt,draw=gray!50}]

\addplot+[error bars/.cd,y dir=both,y explicit][blue,  mark=triangle,mark options={blue, scale=1}]coordinates {

	(1, .43) +- (0, .13)  
	(10, .47)+-(0, .17) 
	(100, .49)+-(0, .16)
	(500, .81) +-(0, .19) 
	(1000, 1.80) +-(0, .33)
	(1500, 3.81) +- (0, .45) 
	(1750, 4.72) +-(0, .49)
};
\addlegendentry{Bloom-Filter-on-a-Carousel}

\addplot+[error bars/.cd,y dir=both,y explicit][forest, mark=square* ,mark options={forest, scale=0.5}]coordinates {

	(1, .73)  +-(0, .16) 
	(500, .75)  +-(0, .12) 
	(1000, 1.13) +-(0, .42)
	(1500, 1.49) +-(0, .53)
	(2000, 1.83) +-(0, .59)
	(2500, 2.19) +-(0, .43)
	(3000, 2.57) +-(0, .52)
	(3500, 2.92) +-(0, .53)
	(4000, 3.27) +-(0, .60)
};
\addlegendentry{Cuckoo-on-a-Carousel}

\addplot+[error bars/.cd,y dir=both,y explicit][blues4,  mark=x, mark options={solid, scale=0.7}]coordinates {
%\addplot+[blues4, mark=* ,mark options={blues4, scale=0.7}]coordinates {
(10, 4.97) +-(0, 1.1) 
(500, 8.00) +-(0, 1.3)
(1000, 8.76) +-(0, 1.12)
(1500, 9.54) +-(0, .65)
(2000, 9.95) +-(0, 1.2)
(3000, 11.84) +-(0, 1.73)
};
\addlegendentry{Differences-on-a-Carousel}

\addplot+[error bars/.cd,y dir=both,y explicit][carmine,  mark=*, mark options={solid, scale=0.6}]coordinates {
(1, .009)	 +-(0, .01)
(10, .09) +-(0, .08) 
(100, .89) +-(0, .26)
(1000, 9.21) +-(0, .53)
(1500, 13.81) +-(0, .59)
(2000, 18.63) +-(0, .62)
%(100, 53213.43) +- (0,1291.32)
};
\addlegendentry{Cuckoo-on-ORAM}




	\end{axis}
\end{tikzpicture}
%\end{document}

